Enabling Pivoting in the Formal Derivation of LU factorization

The FLAME methodology for deriving linear algebra algorithms from specification, first introduced around 2000, has been successfully applied to a broad cross section of operations. An open question has been whether it can yield algorithms for the best-known operation in linear algebra, LU factorization with partial pivoting (Gaussian elimination with row swapping). This paper shows that it can and provides general techniques for pivoted factorizations.

==> LU_unb_all.tex <==

\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\routinename}{  A := \mbox{\sc LUnopiv\_unb}( A ) }

% Step 3: Loop-guard 

\renewcommand{\guard}{
  n( A_{TL} ) < n( A )
}

% Step 4: Define Initialize 

\renewcommand{\partitionings}{
  $
  A \rightarrow
  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  $
}

\renewcommand{\partitionsizes}{
$ A_{TL} $ is $ 0 \times 0 $
}

% Step 5a: Repartition the operands 

\renewcommand{\repartitionings}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \rightarrow
  \FlaThreeByThreeBR{A_{00}}{a_{01}}{A_{02}}
                    {a_{10}^T}{\alpha_{11}}{a_{12}^T}
                    {A_{20}}{a_{21}}{A_{22}}
$}

\renewcommand{\repartitionsizes}{
  $ \alpha_{11} $ is $ 1 \times 1 $}

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \leftarrow
  \FlaThreeByThreeTL{A_{00}}{a_{01}}{A_{02}}
                    {a_{10}^T}{\alpha_{11}}{a_{12}^T}
                    {A_{20}}{a_{21}}{A_{22}}
$}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
$
  \begin{array}{l | l| l }
  \mbox{\underline{Variant 1:} (bordered)} 
  &
\mbox{\underline{Variant 2:} (up-looking)}
&
\mbox{\underline{Variant 3:} (left-looking)}
\\
a_{01} := L_{00}^{-1} a_{01} 
& 
&
a_{01} := L_{00}^{-1} a_{01} 
\\
a_{10}^T := a_{10}^T U_{00}^{-1}  &
a_{10}^T := a_{10}^T U_{00}^{-1}  &  
\\
\alpha_{11} := \alpha_{11} - a_{10}^T a_{01} & 
\alpha_{11} := \alpha_{11} - a_{10}^T a_{01} &
\alpha_{11} := \alpha_{11} - a_{10}^T a_{01} 
\\
 &
a_{12}^T := a_{12}^T - a_{10}^T A_{02} & 
\\
 &
 &
a_{21} := a_{21} - A_{20} a_{01}  
\\
 &
 &
a_{21} := a_{21} / \alpha_{11} 
    \\ \hline
\mbox{\underline{Variant 4:} (Crout)}
&
\mbox{\underline{Variant 5:} (classical}
&
\\
\alpha_{11} := \alpha_{11} - a_{10}^T a_{01} &
\mbox{Gaussian elimination)}
&
\\
a_{12}^T := a_{12}^T - a_{10}^T A_{02} & & \\
a_{21} := a_{21} - A_{20} a_{01} & & 
\\
a_{21} := a_{21} / \alpha_{11} &
a_{21} := a_{21} / \alpha_{11} &
    \\ &
    A_{22} := A_{22} - a_{21} a_{12}^T     &
  \end{array}
$
}





==> LU_unb_var3_ws.tex <==
\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed


\renewcommand{\operation}{A := \mbox{\sc LU\_unb\_var3}( A ) ~~~~\mbox{(left-looking)}}

\renewcommand{\routinename}{\operation}

% Step 1a: Precondition 

\renewcommand{\precondition}{A = \widehat{A} }

% Step 1b: Postcondition 

\renewcommand{\postcondition}{ 
  A
  =
  L \backslash U
  \wedge
  \widehat A = L U
}

% Step 2: Invariant 
% Note: Right-hand side of equalities must be updated appropriately


\renewcommand{\invariant}{
  \FlaTwoByTwo{A_{TL}}{A_{TR}}
               {A_{BL}}{A_{BR}} =
  \FlaTwoByTwo{{L \backslash U}_{TL}}{\widehat{A}_{TR}}
               {{L}_{BL}}{\widehat{A}_{BR}}
               \wedge
               \FlaTwoByOne{ \widehat A_{TL} }
               { \widehat A_{BL} }
               =
               \FlaTwoByOne{ L_{TL} U_{TL} }
               {  L_{BL} U_{TL} }
}


% Step 3: Loop-guard 

\renewcommand{\guard}{
  n( A_{TL} ) < n( A )
}

% Step 4: Initialize 

\renewcommand{\partitionings}{
  $
  A \rightarrow
  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  $,
  $
  L \rightarrow
  \FlaTwoByTwo{L_{TL}}{L_{TR}}
              {L_{BL}}{L_{BR}}
  $,
  $
  U \rightarrow
  \FlaTwoByTwo{U_{TL}}{U_{TR}}
              {U_{BL}}{U_{BR}}
  $
}

\renewcommand{\partitionsizes}{
$ A_{TL} $, $ L_{TL} $, $ U_{TL}$ are $ 0 \times 0 $
}

% Step 5a: Repartition the operands 

\renewcommand{\blocksize}{blank}

\renewcommand{\repartitionings}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \rightarrow
  \FlaThreeByThreeBR{A_{00}}{a_{01}}{A_{02}}
                    {a_{10}^T}{\alpha_{11}}{a_{12}^T}
                    {A_{20}}{a_{21}}{A_{22}}
$,
$  \FlaTwoByTwo{L_{TL}}{L_{TR}}
              {L_{BL}}{L_{BR}}
  \rightarrow
  \FlaThreeByThreeBR{L_{00}}{l_{01}}{L_{02}}
                    {l_{10}^T}{\lambda_{11}}{l_{12}^T}
                    {L_{20}}{l_{21}}{L_{22}}
$,
$  
  \cdots
$}

\renewcommand{\repartitionsizes}{
  $ \alpha_{11} $ is a scalar}

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{%
$
\FlaTwoByTwo
{A_{TL}}{A_{TR}}
             {A_{BL}}{A_{BR}}
  \leftarrow
  \FlaThreeByThreeTL{A_{00}}{a_{01}}{A_{02}}
                    {a_{10}^T}{\alpha_{11}}{a_{12}^T}
                    {A_{20}}{a_{21}}{A_{22}}
$,
$  \FlaTwoByTwo{L_{TL}}{L_{TR}}
              {L_{BL}}{L_{BR}}
  \leftarrow
  \FlaThreeByThreeTL{L_{00}}{l_{01}}{L_{02}}
                    {l_{10}^T}{\lambda_{11}}{l_{12}^T}
                    {L_{20}}{l_{21}}{L_{22}}
$,
$  
  \cdots
$}

% Step 6: State after repartitioning
% Note: The below needs editing!!!

\renewcommand{\beforeupdate}{
$
\left( \begin{array}{c I c | c}
  {A_{00}} & {a_{01}} & {A_{02}} \\ \whline
  {a_{10}^T} & {\alpha_{11}} & {a_{12}^T} \\ \hline
  {A_{20}} & {a_{21}} & {A_{22}}
  \end{array} \right)
                    =
  \left( \begin{array}{c I c | c}
  {{L \backslash U}_{00}}& {\widehat a_{01}} & {\widehat A_{02}} \\ \whline
  {l_{10}^T}& {\widehat \alpha_{11}} & {\widehat a_{12}^T} \\ \hline
  {L_{20}} & {\widehat a_{21}} & {\widehat A_{22}}  
  \end{array} \right)
  \wedge
     \FlaThreeByOneB{\widehat A_{00}}
                    {\widehat a_{10}^T}
                    {\widehat A_{20}}    
                    =
     \FlaThreeByOneB{L_{00} U_{00}}
                    {l_{10}^T U_{00} }
                    {L_{20} U_{00} }
                    $
}

% Step 7: State after moving of double lines
% Note: The below needs editing!!!

\renewcommand{\afterupdate}{
$
  \FlaThreeByThreeTL{A_{00}}{A_{01}}{A_{02}}
                    {a_{10}^T}{\alpha_{11}}{a_{12}^T}
                    {A_{20}}{a_{21}}{A_{22}}
                    =
  \FlaThreeByThreeTL{{L \backslash U}_{00}}{U_{01}}{\widehat A_{02}}
                    {l_{10}^T}{\upsilon_{11}}{\widehat a_{12}^T}
                    {L_{20}}{l_{21}}{\widehat A_{22}}                   \wedge
     \left( \begin{array}{c | c}
     \widehat A_{00} & \widehat a_{01} \\ \hline
     \widehat a_{10}^T & \widehat \alpha_{11} \\  \whline    
     \widehat A_{20} & \widehat a_{21} 
     \end{array} \right)
     =
     \left( \begin{array}{c | c}
     L_{00} U_{00} & L_{00} u_{01} \\ \hline
     l_{10}^T U_{00}  & l_{10}^T u_{01} \!+\! \upsilon_{11} \\  \whline
     L_{20} U_{00}  & L_{20} u_{01} \!+\! l_{21} \upsilon_{11}
     \end{array} \right)
                    $
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{%
$
 \begin{array}[t]{l}
    a_{01} := a_{01} = L_{00}^{-1} a_{01} \\
    \alpha_{11} := \alpha_{11} - a_{10}^T a_{01} \\
    a_{21} := a_{21} - A_{20} a_{01} \\
    a_{21} := a_{21} / \alpha_{11} 
  \end{array}
$
}


==> LUpiv_blk_all.tex <==
\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\operation}{[ A, p ] := \mbox{\sc LUpiv\_blk}( A ) }

\renewcommand{\routinename}{\operation}

% Step 1a: Precondition 

\renewcommand{\precondition}{
  A = \widehat{A}
}

% Step 1b: Postcondition 

\renewcommand{\postcondition}{ 
  A
  =
  L \backslash U
  \widewedge
  \widehat A = L U
}

% Step 2: Invariant 
% Note: Right-hand side of equalities must be updated appropriately

\renewcommand{\invariant}{
  \FlaTwoByTwo{A_{TL}}{A_{TR}}
               {A_{BL}}{A_{BR}} =
  \FlaTwoByTwo{\widehat{A}_{TL}}{\widehat{A}_{TR}}
               {\widehat{A}_{BL}}{\widehat{A}_{BR}}
               \bigwedge
               \FlaTwoByOne{ \widehat A_{TL}}
               {\widehat A_{BL} }
               =
               \FlaTwoByOne{ L_{TL} U_{TL}}
               {\widehat L_{BL} U_{BL} }
}

% Step 3: Loop-guard 

\renewcommand{\guard}{
  m( A_{TL} ) < m( A ) 
}

% Step 4: Initialize 

\renewcommand{\partitionings}{
  $
  A \rightarrow
  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  $,
  $
  p \rightarrow
  \FlaTwoByOne{ p_T }{p_B}
  $
}

\renewcommand{\partitionsizes}{
$ A_{TL} $ is $ 0 \times 0 $
and $ p_T $ has $ 0 $ elements.
}

% Step 5a: Repartition the operands 

\renewcommand{\blocksize}{blank}

\renewcommand{\repartitionings}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \rightarrow
  \FlaThreeByThreeBR{A_{00}}{A_{01}}{A_{02}}
                    {A_{10}}{A_{11}}{A_{12}}
                    {A_{20}}{A_{21}}{A_{22}}
$,
  $
  \FlaTwoByOne{ p_T }{p_B}
  \rightarrow
  \FlaThreeByOneB{p_0}{p_1}{p_2}
  $
  }

\renewcommand{\repartitionsizes}{
  $ A_{11} $ is $ b \times b $}

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \leftarrow
  \FlaThreeByThreeTL{A_{00}}{A_{01}}{A_{02}}
                    {A_{10}}{A_{11}}{A_{12}}
                    {A_{20}}{A_{21}}{A_{22}}
$,$
  \FlaTwoByOne{ p_T }{p_B}
  \leftarrow
  \FlaThreeByOneT{p_0}{p_1}{p_2}
  $}

% Step 6: State after repartitioning
% Note: The below needs editing!!!

\renewcommand{\beforeupdate}{
  \FlaThreeByThreeBR{A_{00}}{A_{01}}{A_{02}}
                    {A_{10}}{A_{11}}{A_{12}}
                    {A_{20}}{A_{21}}{A_{22}}
}

% Step 7: State after moving of double lines
% Note: The below needs editing!!!

\renewcommand{\afterupdate}{
  \FlaThreeByThreeTL{A_{00}}{A_{01}}{A_{02}}
                    {A_{10}}{A_{11}}{A_{12}}
                    {A_{20}}{A_{21}}{A_{22}}
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
\small
$
  \begin{array}{l | l}
  \mbox{\underline{Variant 3a:}} 
  &
\mbox{\underline{Variant 3b:}}
\\
\left( \begin{array}{c}
A_{01} \\ \whline
A_{11} \\ \hline
A_{21}
\end{array}
\right) :=
P( p_0 )
\left( \begin{array}{c}
A_{01} \\ \whline
A_{11} \\ \hline
A_{21}
\end{array}
\right)
\\
A_{01} := L_{00}^{-1} A_{01} 
&
A_{01} := L_{00}^{-1} A_{01} 
\\
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right) :=
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right)
-
\left( \begin{array}{c}
A_{10} \\ \hline
A_{20}
\end{array}
\right) A_{01}
&
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right) :=
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right)
-
\left( \begin{array}{c}
A_{10} \\ \hline
A_{20}
\end{array}
\right) A_{01}
\\ \mypadding
\left[
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right), p_1
\right] :=
\text{\sc LUpiv}( 
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right)
)
&
\left[
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right), p_1
\right] :=
\text{\sc LUpiv}( 
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right)
)
\\ \mypadding
\left( \begin{array}{c}
A_{10} \\ \hline
A_{20}
\end{array}
\right)
:= 
P( p_1) 
\left( \begin{array}{c}
A_{10} \\ \hline
A_{20}
\end{array}
\right)
&
\left( \begin{array}{c I c | c }
A_{10} &  & A_{12} \\ \hline
A_{20} &  & A_{22}
\end{array}
\right)
:= 
P( p_1) 
\left( \begin{array}{c I c | c }
A_{10} &  & A_{12} \\ \hline
A_{20} &  & A_{22}
\end{array}
\right)
\\ \mypadding \hline
  \mbox{\underline{Variant 4:}} 
  &
\mbox{\underline{Variant 5:}}
\\
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right) :=
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right)
-
\left( \begin{array}{c}
A_{10} \\ \hline
A_{20}
\end{array}
\right) A_{01}
&
\\ \mypadding
\left[
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right), p_1
\right] :=
\text{\sc LUpiv}( 
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right)
)
&
\left[
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right), p_1
\right] :=
\text{\sc LUpiv}( 
\left( \begin{array}{c}
A_{11} \\ \hline
A_{21}
\end{array}
\right)
)
\\ \mypadding
\left( \begin{array}{c I c | c }
A_{10} &  & A_{12} \\ \hline
A_{20} &  & A_{22}
\end{array}
\right)
:= 
P( p_1) 
\left( \begin{array}{c I c | c }
A_{10} &  & A_{12} \\ \hline
A_{20} &  & A_{22}
\end{array}
\right)
&
\left( \begin{array}{c I c | c }
A_{10} &  & A_{12} \\ \hline
A_{20} &  & A_{22}
\end{array}
\right)
:= 
P( p_1) 
\left( \begin{array}{c I c | c }
A_{10} &  & A_{12} \\ \hline
A_{20} &  & A_{22}
\end{array}
\right)
\\
A_{12} := A_{12} - A_{10} A_{02} &
\\
A_{12} := L_{11}^{-1} A_{12} 
&
A_{12} := L_{11}^{-1} A_{12}
\\
&
A_{22} := A_{22} - A_{21} A_{12}
  \end{array}
$
}



==> LUpiv_libflame.tex <==
{
\footnotesize
\begin{lstlisting}[language=C]
FLA_Error FLA_LU_piv_blk_var5( FLA_Obj A, FLA_Obj p, fla_lu_t* cntl )
{
  FLA_Error r_val = FLA_SUCCESS, r_val_sub = FLA_SUCCESS;
  FLA_Obj ATL,   ATR,      A00, A01, A02,     pT,              p0,
          ABL,   ABR,      A10, A11, A12,     pB,              p1,
                           A20, A21, A22,                      p2,        
          AB0, AB1, AB2;
  dim_t b;

  FLA_Part_2x2( A,    &ATL, &ATR,
                      &ABL, &ABR,     0, 0, FLA_TL );
  FLA_Part_2x1( p,    &pT, 
                      &pB,            0, FLA_TOP );

  while ( FLA_Obj_length( ATL ) < FLA_Obj_length( A ) &&
          FLA_Obj_width( ATL ) < FLA_Obj_width( A )){
    b = FLA_Determine_blocksize( ABR, FLA_BR, FLA_Cntl_blocksize( cntl ) );
    FLA_Repart_2x2_to_3x3( ATL, /**/ ATR,       &A00, /**/ &A01, &A02,
                        /* ************* */   /* ******************** */
                                                &A10, /**/ &A11, &A12,
                           ABL, /**/ ABR,       &A20, /**/ &A21, &A22,    b, b, FLA_BR );
    FLA_Repart_2x1_to_3x1( pT,                &p0, 
                        /* ** */            /* ** */
                                              &p1, 
                           pB,                &p2,        b, FLA_BOTTOM );
    /*------------------------------------------------------------*/
    FLA_Merge_2x1( A11,
                   A21,      &AB1 );
    r_val_sub = FLA_LU_piv_internal( AB1, p1, 
				     FLA_Cntl_sub_lu( cntl ) );
    if ( r_val == FLA_SUCCESS && r_val_sub >= 0 )
    {
        r_val = FLA_Obj_length( A01 ) + r_val_sub;
    }
    FLA_Merge_2x1( A10,
                   A20,      &AB0 );
    FLA_Apply_pivots_internal( FLA_LEFT, FLA_NO_TRANSPOSE, p1, AB0,
                               FLA_Cntl_sub_appiv1( cntl ) );
    FLA_Merge_2x1( A12,
                   A22,      &AB2 );
    FLA_Apply_pivots_internal( FLA_LEFT, FLA_NO_TRANSPOSE, p1, AB2,
                               FLA_Cntl_sub_appiv1( cntl ) );
    FLA_Trsm_internal( FLA_LEFT, FLA_LOWER_TRIANGULAR, 
                       FLA_NO_TRANSPOSE, FLA_UNIT_DIAG,
                       FLA_ONE, A11, A12,
                       FLA_Cntl_sub_trsm1( cntl ) );
    FLA_Gemm_internal( FLA_NO_TRANSPOSE, FLA_NO_TRANSPOSE,
                       FLA_MINUS_ONE, A21, A12, FLA_ONE, A22,
                       FLA_Cntl_sub_gemm1( cntl ) );
    /*------------------------------------------------------------*/
    FLA_Cont_with_3x3_to_2x2( &ATL, /**/ &ATR,       A00, A01, /**/ A02,
                                                     A10, A11, /**/ A12,
                            /* ************** */  /* ****************** */
                              &ABL, /**/ &ABR,       A20, A21, /**/ A22,   FLA_TL );
    FLA_Cont_with_3x1_to_2x1( &pT,                p0, 
                                                  p1, 
                            /* ** */           /* ** */
                              &pB,                p2,     FLA_TOP );
  }
  return r_val;
}
\end{lstlisting}
}

==> LUpiv_unb_all.tex <==

\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\routinename}{  [ A, p ] := \mbox{\sc LUpiv\_unb}( A ) }

% Step 3: Loop-guard 

\renewcommand{\guard}{
  n( A_{TL} ) < n( A )
}

% Step 4: Define Initialize 

\renewcommand{\partitionings}{
  $
  A \rightarrow
  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  $
  ,
  $
  \FlaTwoByOne{ p_T }{p_B}
  \rightarrow
  \FlaThreeByOneB{p_0}{\pi_1}{p_2}
  $
}

\renewcommand{\partitionsizes}{
$ A_{TL} $ is $ 0 \times 0 $
}

% Step 5a: Repartition the operands 

\renewcommand{\repartitionings}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \rightarrow
  \FlaThreeByThreeBR{A_{00}}{a_{01}}{A_{02}}
                    {a_{10}^T}{\alpha_{11}}{a_{12}^T}
                    {A_{20}}{a_{21}}{A_{22}}
$,$
  \FlaTwoByOne{ p_T }{p_B}
  \rightarrow
  \FlaThreeByOneB{p_0}{\pi_1}{p_2}
  $}

\renewcommand{\repartitionsizes}{
  $ \alpha_{11} $ is $ 1 \times 1 $}

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \leftarrow
  \FlaThreeByThreeTL{A_{00}}{a_{01}}{A_{02}}
                    {a_{10}^T}{\alpha_{11}}{a_{12}^T}
                    {A_{20}}{a_{21}}{A_{22}}
$,
$
  \FlaTwoByOne{ p_T }{p_B}
  \leftarrow
  \FlaThreeByOneT{p_0}{\pi_1}{p_2}
  $}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
\small
$
  \begin{array}{l | l}
  \mbox{\underline{Variant 3a:}} 
  &
\mbox{\underline{Variant 3b:}}
\\
\left( \begin{array}{c}
a_{01} \\ \whline
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right) :=
P( p_0 )
\left( \begin{array}{c}
a_{01} \\ \whline
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right)
\\
a_{01} := L_{00}^{-1} a_{01} 
&
a_{01} := L_{00}^{-1} a_{01} 
\\
\left( \begin{array}{c}
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right) :=
\left( \begin{array}{c}
\alpha_{11} \\ \hline
A_{21}
\end{array}
\right)
-
\left( \begin{array}{c}
a_{10}^T \\ \hline
A_{20}
\end{array}
\right) a_{01}
&
\left( \begin{array}{c}
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right) :=
\left( \begin{array}{c}
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right)
-
\left( \begin{array}{c}
a_{10}^T \\ \hline
A_{20}
\end{array}
\right) a_{01}
\\ \mypadding
\pi_1 = \mbox{\sc iamax}( 
\left( \begin{array}{c}
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right) ) &
\pi_1 = \mbox{\sc iamax}( 
\left( \begin{array}{c}
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right) )  \\ \mypadding
\left( \begin{array}{c I c }
a_{10}^T & \alpha_{11} \\ \hline
A_{20} & a_{21}
\end{array}
\right)
:= 
P( \pi_1) 
\left( \begin{array}{c I c }
a_{10}^T & \alpha_{11} \\ \hline
A_{20} & a_{21}
\end{array}
\right)
&
\left( \begin{array}{c I c | c }
a_{10}^T & \alpha_{11} & a_{12}^T \\ \hline
A_{20} & a_{21} & A_{22}
\end{array}
\right)
:= 
P( \pi_1) 
\left( \begin{array}{c I c | c }
a_{10}^T & \alpha_{11}  & a_{12}^T \\ \hline
A_{20} & a_{21} & A_{22}
\end{array}
\right)
\\
a_{21} := a_{21} / \alpha_{11} & 
a_{21} := a_{21} / \alpha_{11} 
\\ \hline
  \mbox{\underline{Variant 4:}} 
  &
\mbox{\underline{Variant 5:}}
\\
\left( \begin{array}{c}
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right) :=
\left( \begin{array}{c}
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right)
-
\left( \begin{array}{c}
a_{10}^T \\ \hline
A_{20}
\end{array}
\right) a_{01}
&
\\ \mypadding
\pi_1 = \mbox{\sc iamax}(
\left( \begin{array}{c}
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right) ) 
&
\pi_1 = \mbox{\sc iamax}(
\left( \begin{array}{c}
\alpha_{11} \\ \hline
a_{21}
\end{array}
\right) ) 
\\ \mypadding
\left( \begin{array}{c I c | c }
a_{10}^T & \alpha_{11} & a_{12}^T \\ \hline
A_{20} & a_{21} & A_{22}
\end{array}
\right)
:= 
P( \pi_1) 
\left( \begin{array}{c I c | c }
a_{10}^T & \alpha_{11}  & a_{12}^T \\ \hline
A_{20} & a_{21} & A_{22}
\end{array}
\right)
&
\left( \begin{array}{c I c | c }
a_{10}^T & \alpha_{11} & a_{12}^T \\ \hline
A_{20} & a_{21} & A_{22}
\end{array}
\right)
:= 
P( \pi_1) 
\left( \begin{array}{c I c | c }
a_{10}^T & \alpha_{11}  & a_{12}^T \\ \hline
A_{20} & a_{21} & A_{22}
\end{array}
\right)
\\
a_{21} := a_{21} / \alpha_{11} &
a_{21} := a_{21} / \alpha_{11}
\\
a_{12}^T := a_{12}^T - a_{10}^T A_{02} 
&
A_{22} := A_{22} - a_{21} a_{12}^T
  \end{array}
$
}




==> LUpiv_unb_var5.tex <==

\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed

\renewcommand{\routinename}{ \left[ A, p \right] := \mbox{\sc LUpiv\_unb\_var5}( A ) }

% Step 3: Loop-guard 

\renewcommand{\guard}{
  n( A_{TL} ) < n( A )
}

% Step 4: Define Initialize 

\renewcommand{\partitionings}{
  $
  A \rightarrow
  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  $,
  $
  p \rightarrow
  \FlaTwoByOne{ p_T}
  { p_B }
  $
}

\renewcommand{\partitionsizes}{
$ A_{TL} $ is $ 0 \times 0 $ and $ p_T $ has $ 0 $ elements
}

% Step 5a: Repartition the operands 

\renewcommand{\repartitionings}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \rightarrow
  \FlaThreeByThreeBR{A_{00}}{a_{01}}{A_{02}}
                    {a_{10}^T}{\alpha_{11}}{a_{12}^T}
                    {A_{20}}{a_{21}}{A_{22}}
$,
$
\FlaTwoByOne{ p_T}
  { p_B }
  \rightarrow
  \FlaThreeByOneB{ p_0 }{\pi_1}{p_2}
  $
}

\renewcommand{\repartitionsizes}{
  $ \alpha_{11} $ is $ 1 \times 1 $}

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
$  \FlaTwoByTwo{A_{TL}}{A_{TR}}
              {A_{BL}}{A_{BR}}
  \leftarrow
  \FlaThreeByThreeTL{A_{00}}{a_{01}}{A_{02}}
                    {a_{10}^T}{\alpha_{11}}{a_{12}^T}
                    {A_{20}}{a_{21}}{A_{22}}
$
,
$
\FlaTwoByOne{ p_T}
  { p_B }
  \leftarrow
  \FlaThreeByOneT{ p_0 }{\pi_1}{p_2}
  $
  }

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
$
  \begin{array}{l} 
    \pi_1 = \mbox{\sc iamax}( \left( \begin{array}{c}
    \alpha_{11} \\ \hline
    a_{21}
    \end{array} \right)  ) \\ \mypadding
    \left( \begin{array}{c I c | c}
    a_{01}^T &
    \alpha_{11} & a_{12}^T \\ \hline
    A_{20} & a_{21} & A_{22} 
    \end{array} \right)
    :=
    P( \pi ) 
    \left( \begin{array}{c I c | c}
    a_{10}^T & \alpha_{11} & a_{12}^T \\ \hline
    A_{20} & a_{21} & A_{22} 
    \end{array} \right)
    \\
    a_{21} := a_{21} / \alpha_{11}\\ 
    A_{22} := A_{22} - a_{21} a_{12}^T
  \end{array}
$
}



\begin{center}
  \FlaAlgorithm  
\end{center}

==> blanksheet.tex <==
\resetsteps      % Reset all the commands to create a blank worksheet  

% Define the operation to be computed


\renewcommand{\operation}{
%A :=  L \backslash U = \mbox{\sc LU\_unb}( A ) 
}

\renewcommand{\routinename}{\operation}

% Step 1a: Precondition 

\renewcommand{\precondition}{
P_{\rm pre}
  % A = \widehat{A}
}

% Step 1b: Postcondition 

\renewcommand{\postcondition}{ 
  % A = L \backslash U \wedge \widehat A = L U
  P_{\rm post}
}

% Step 2: Invariant 
% Note: Right-hand side of equalities must be updated appropriately


\renewcommand{\invariant}{
  P_{\rm inv}
}


% Step 3: Loop-guard 

\renewcommand{\guard}{
  G
}

% Step 4: Initialize 

\renewcommand{\partitionings}{
  %$
  % A \rightarrow
  % \FlaTwoByTwo{A_{TL}}{A_{TR}}
   %            {A_{BL}}{A_{BR}}
  %$,
  %$
  %L \rightarrow
  %\FlaTwoByTwo{L_{TL}}{L_{TR}}
  %            {L_{BL}}{L_{BR}}
  % $,
  % $
  % U \rightarrow
  % \FlaTwoByTwo{U_{TL}}{U_{TR}}
  %             {U_{BL}}{U_{BR}}
  % $
}

\renewcommand{\partitionsizes}{
% $ \cdots $
}

% Step 5a: Repartition the operands 

\renewcommand{\blocksize}{blank}

\renewcommand{\repartitionings}{
% $  \FlaTwoByTwo{A_{TL}}{A_{TR}}
%              {A_{BL}}{A_{BR}}
%  \rightarrow
%  \cdots $,
%$  \FlaTwoByTwo{L_{TL}}{L_{TR}}
%              {L_{BL}}{L_{BR}}
%  \rightarrow
%  \cdots
% $,
% $  \FlaTwoByTwo{U_{TL}}{U_{TR}}
%               {U_{BL}}{U_{BR}}
%   \rightarrow
%   \cdots
%$
}

\renewcommand{\repartitionsizes}{
 % $ \alpha_{11} $ is a scalar
 }

% Step 5b: Move the double lines 

\renewcommand{\moveboundaries}{
% $
% \FlaTwoByTwo
% {A_{TL}}{A_{TR}}
%              {A_{BL}}{A_{BR}}
%   \leftarrow
%   \cdots
% $,
% $  \FlaTwoByTwo{L_{TL}}{L_{TR}}
%               {L_{BL}}{L_{BR}}
%   \leftarrow
%   \cdots
% $,
% $  \FlaTwoByTwo{U_{TL}}{U_{TR}}
%               {U_{BL}}{U_{BR}}
%   \leftarrow
%   \cdots
% $
}

% Step 6: State after repartitioning
% Note: The below needs editing!!!

\renewcommand{\beforeupdate}{
$ P_{\rm before} $
}

% Step 7: State after moving of double lines
% Note: The below needs editing!!!

\renewcommand{\afterupdate}{
$ P_{\rm after} $
}

% Step 8: Insert the updates required to change the 
%         state from that given in Step 6 to that given in Step 7
% Note: The below needs editing!!!

\renewcommand{\update}{
}

